MultiMat: Multimodal Program Synthesis for Procedural Materials using Large Multimodal Models

Material node graphs are programs that generate the 2D channels of procedural materials, including geometry such as roughness and displacement maps, and reflectance such as albedo and conductivity maps. They are essential in computer graphics for representing the appearance of virtual 3D objects parametrically and at arbitrary resolution. In particular, their directed acyclic graph structure and intermediate states enable a modular, interpretable workflow for interactive appearance modeling. However, creating such graphs remains challenging and typically requires professional training. While recent neural program synthesis approaches attempt to simplify this process, they solely represent graphs as textual programs, failing to capture the inherently visual-spatial nature of node graphs that makes them accessible to humans. To address this gap, we present MultiMat, a multimodal program synthesis framework that leverages large multimodal models to process both visual and textual graph representations for improved generation of procedural material graphs. We train our models on a new dataset of production-quality procedural materials and combine them with a constrained tree search inference algorithm that ensures static correctness while efficiently navigating the program space. Our experimental results show that our multimodal program synthesis method is more efficient in both unconditional and conditional graph synthesis with higher visual quality and fidelity than text-only baselines, establishing new state-of-the-art performance.

==> graphics/pipeline-step.tex <==
\begingroup%

\tcbsetforeverylayer{%
  enhanced,%
  size=small,%
  halign=center,%
  valign=center,%
  center title,%
}%

\newtcbinputlisting{\sbslisting}[4]{%%
  colback=white,%
  %tcbox width=auto limited,%
  %capture=hbox,%
  fontupper=\tcbfontsize{#3},%
  listing only,%
  minted language=yaml,%
  size=minimal,%
  minted options={%
    style=bw,%
    breaklines=true,%
    breaksymbol={},%
    breakaftersymbolpre={},%
    breakafter={,},%
    breakindentnchars=4,%
    #2%
  },%
  listing file={#4},%
  #1%
}%

\tikzset{%
  line/.style={%
    ->,%
    >={Triangle[width=1mm,length=1mm]},%
    rounded corners=0.075mm,%
  },%
  component/.style={%
    inner sep=5pt,%
    fill=nord9,%
    draw,%
  },%
  model/.style={%
    inner sep=7.5pt,%
    fill=nord14,%
    draw,%
  },%
  patch/.style={%
    inner sep=2.5pt,%
    fill=nord11,%
    draw,%
  },%
  every node/.style={%
    rounded corners=0.075mm,%
  }%
}%

% -----------------------------------------------------------------------------

\scriptsize
\begin{tikzpicture}[remember picture,line width=.3mm]%
  % vision model
  \node[component] at (0, 0) (vision) {Vision Encoder};

  % tokenizer
  % https://tex.stackexchange.com/a/21001
  \path let \p1 = (vision.south west), \p2 = (vision.north east) in
    node[minimum width=\x2-\x1-\pgflinewidth,component,anchor=west] at ($(vision.east)+(0.15, 0)$) (tokenizer) {Tokenizer};

  % patch embeddings
  \node[patch,anchor=south west] at ($(vision.north west)+(0, 0.15)$) (patch1) {};
  \node[patch,anchor=east] at (vision.north east |- patch1) (patch4) {};
  \node[patch] at ($(patch1)!2/7!(patch4)$) (patch2) {};
  \node[patch] at ($(patch1)!4/7!(patch4)$) (patch3) {};

  % model
  \path let \p1 = (vision.south west), \p2 = (tokenizer.north east) in
    node[minimum width=\x2-\x1-\pgflinewidth,model,anchor=south west] at ($(vision.west |- patch1.north)+(0, 0.3)$) (model) {%
      \textbf{\projectname}%
  };

  \coordinate (model1) at (model.south -| patch1.north);
  \coordinate (model2) at (model.south -| patch2.north);
  \coordinate (model3) at (model.south -| patch3.north);
  \coordinate (model4) at (model.south -| patch4.north);

  \foreach \i in {1,2,3,4} {
    \draw[line] (vision.north -| patch\i) to (patch\i.south);
    \draw[line] (patch\i.north) to (model\i.south);
  }

  \foreach \i/\j in {1/1,2/3,3/5,4/6} {
    \coordinate (token\i) at (tokenizer.north -| {$(tokenizer.north)+(patch\i)$});
    \draw[line] (token\i) to (token\i |- patch\i.north) to ++(0,.15) -| (model.south -| {$(patch1)!\j/7!(patch4)$});
  }

  % detokenizer
  \path let \p1 = (vision.south west), \p2 = (vision.north east) in
    node[minimum width=\x2-\x1-\pgflinewidth,component,anchor=south west] at ($(model.north west -| tokenizer.west)+(0, 0.15)$) (detokenizer) {%
      Detokenizer
    };

  \foreach \i in {0,1,2,3,4,7} {
    \draw[line] (model.north -| {$(token1)!\i/7!(token4)$}) to ++(0,.15);
  }

  \node[anchor=center] at (patch1 -| {$(patch3)!.5!(patch4)$}) {$\ldots$};
  \node[anchor=center] at (patch1 -| {$(token3)!.5!(token4)$}) {$\ldots$};
  \node[anchor=center] at ({$(model.north)!.5!(detokenizer.south)$} -| {$(token3)!.5!(token4)$}) {$\ldots$};

  \node[draw,label=above:{Visualization},anchor=north east] at ($(model.north west |- detokenizer.north)-(1,0)$) (graph) {%
    \includegraphics[width=1.8cm]{graphics/examples/graph.pdf}%
  };

  \node[draw,anchor=south] at (graph |- vision.south) (maps) {%
    \newlength\x%
    \setlength{\tabcolsep}{1pt}%
    \renewcommand{\arraystretch}{0}%
    \pgfmathsetlength{\x}{1.8cm/3-4\tabcolsep/3}%
    % https://tex.stackexchange.com/a/7318
    \begin{tabular}{@{}*{3}{>{\centering\arraybackslash}m{\x}}@{}}
        \begin{tikzpicture}
            \node[anchor=center,outer sep=0,inner sep=0] at (0,0) {\includegraphics[width=\x]{graphics/examples/0.jpg}};
            \node[white,anchor=center] at (0,0) {$i_0$};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=center,outer sep=0,inner sep=0] at (0,0) {\includegraphics[width=\x]{graphics/examples/1.jpg}};
            \node[white,anchor=center] at (0,0) {$i_1$};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=center,outer sep=0,inner sep=0] at (0,0) {\includegraphics[width=\x]{graphics/examples/2.jpg}};
            \node[white,anchor=center] at (0,0) {$i_2$};
        \end{tikzpicture}\\
        \addlinespace[2\tabcolsep]
        \begin{tikzpicture}
            \node[anchor=center,outer sep=0,inner sep=0] at (0,0) {\includegraphics[width=\x]{graphics/examples/3.jpg}};
            \node[white,anchor=center] at (0,0) {$i_3$};
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=center,outer sep=0,inner sep=0] at (0,0) {\includegraphics[width=\x]{graphics/examples/4.jpg}};
            \node[white,anchor=center] at (0,0) {$i_4$};
        \end{tikzpicture}\\
    \end{tabular}%
  };

  \coordinate (center) at ($(vision.south west)!.5!(detokenizer.north east)$);
  \path let \p1 = (detokenizer.north), \p2 = (vision.south), \p3 = (graph.south), \p4 = (maps.north) in
    node[draw,label=above:{\sbs[Compact]},minimum height=\y1-\y2-\pgflinewidth,anchor=north east] at ($(graph.north west)-(\y3-\y4,0)$) (code) {%
      \sbslisting{width=1cm}{}{0.085}{graphics/examples/input.yaml}%
    }
    node[draw,label=above:{\sbs[Compact]},minimum height=\y1-\y2-\pgflinewidth,anchor=west] at ($(center -| model.east)+(1,0)$) (output) {%
      \sbslisting{width=2.5cm}{firstline=13}{0.44}{graphics/examples/output.yaml}%
  };

  \node[anchor=south east] at (code.south east) {$G_t$};
  \node[anchor=south east] at (maps.south east) {$I_t$};
  \node[anchor=south east] at (graph.south east) {$G_t$ \& $I_t$};
  \node[anchor=south east] at (output.south east) {$v_{t+1}$};

  \draw[line] (graph.east) -| ($(graph.east)!.5!(model.west)$) |- node [near start,below,rotate=-90] {(1) Graph} (vision.west);
  \draw[line] (detokenizer.east) -| ($(model.east)!.5!(output.west)$) |- (output.west);
  \draw[line] (maps.south) to ++(0,-.15) -| (vision.south);
  \draw[line] (code.south) to ++(0,-.15) -| node [near start,below] {(2) Mixed} (tokenizer.south);

  % \node at ($(code.west)-(.5,0)$) (t) {$t$};
  % \node at ($(output.east)+(.5,0)$) (t) {$t+1$};
\end{tikzpicture}%
\endgroup%


==> graphics/tree-search.tex <==
\begingroup %chktex-file 36

%https://tex.stackexchange.com/a/216086
\pgfdeclaredecoration{simple line}{initial}{
  \state{initial}[width=\pgfdecoratedpathlength-1sp]{\pgfmoveto{\pgfpointorigin}}
  \state{final}{\pgflineto{\pgfpointorigin}}
}

\tikzset{
  error/.style={fill=nord11,draw=nord11-dim},
  valid/.style={fill=nord14,draw=nord14-dim},
  active/.style={draw=nord0},
  line/.style={draw=nord6-dim,line width=.3mm},
  arrow/.style={line,->,>={Stealth[round,width=1.5mm,length=1mm]}},
  active arrow/.style={arrow,active,shorten <=.75ex,shorten >=.75ex,decorate,decoration={simple line,raise=#1}},
  snake it/.style={decorate,decoration={snake,post length=1mm}},
}

\newcommand{\valid}{\makebox(0,0){\textcolor{nord0}{\scriptsize\ding{51}}}}%
\newcommand{\invalid}{\makebox(0,0){\textcolor{nord0}{\scriptsize\ding{55}}}}%

\begin{forest}
  for tree={
    anchor=center,
    circle,
    line,
    fill=nord6,
    draw=nord6-dim,
    s sep*=2,
    l*=.5,
    edge path={%
      \noexpand\path[line,\forestoption{edge}] (!u.parent anchor)--(.child anchor);
      \noexpand\path[\forestoption{edge label}] (!u.parent anchor)--(.child anchor);
    }
  }
  [,phantom,s sep=1cm,
    % first
    [\valid,valid,active,name=first
      [\valid,valid,active,edge={active,densely dotted},edge label={active arrow=-1ex}
        [,phantom]
        [\invalid,error,active,edge={active,densely dotted},edge label={active arrow=1ex}]
      ]
      [\invalid,error]
      [\invalid,error]
    ]
    % second
    [\valid,valid,name=second
      [\valid,valid,active
        [\valid,valid,active,edge={active,densely dotted},edge label={active arrow=-1ex},name=valid-1]
        [\invalid,error,active,edge={active},edge label={active arrow=1ex,<-}]
      ]
      [\invalid,error]
      [\invalid,error]
    ]
    % third
    [\valid,valid,name=third
      [\valid,valid,active
        [\invalid,error,active,edge={active,densely dotted},edge label={active arrow=-1ex,}]
        [\invalid,error,active,edge={active},edge label={active arrow=1ex,<-}]
      ]
      [\invalid,error]
      [\invalid,error]
    ]
    % fourth
    [\valid,valid,active,name=fourth,calign=child,calign child=2
      [\valid,valid,active,edge={active},edge label={active arrow=-1ex,<-}
        [\invalid,error,active,edge={active},edge label={active arrow=-1ex,<-}]
        [\invalid,error]
      ]
      [\invalid,error]
      [\invalid,error]
      [\valid,valid,active,edge={active,densely dotted},edge label={active arrow=1ex}
        [\valid,valid,active,edge={active,densely dotted},edge label={active arrow=1ex},name=valid-2]
      ]
    ]
  ]
  \draw[arrow,active,densely dotted] (valid-1.south) to ($(valid-1.south)-(0,1.5ex)$);
  \draw[arrow,active,densely dotted] (valid-2.south) to ($(valid-2.south)-(0,1.5ex)$);
  \node[anchor=south] at ($(first)+(0,1ex)$) {\scriptsize(1)\strut};
  \node[anchor=south] at ($(second)+(0,1ex)$) {\scriptsize(2a\strut)};
  \node[anchor=south] at ($(third)+(0,1ex)$) {\scriptsize(2b\strut)};
  \node[anchor=south] at ($(fourth)+(0,1ex)$) {\scriptsize(3\strut)};
\end{forest}
\endgroup

